Modelling and Validation of Power Electronics Converter Systems using Coloured Petri Nets

We apply Coloured Petri Nets (CPNs) and the CPN Tools to develop a formal model of an embedded system consisting of a power converter and an associated controller. Matlab/Simulink is the de-facto tool for embedded control and system design, but it relies on informal semantics and has limited support for transparent and integrated specification and validation of both the power converter electronics, controller (hardware), and the control logic (software). The contribution of this paper is to develop a timed hierarchical CPN model that mitigates the shortcomings of Simulink by relying on a Petri net formalisation. We demonstrate the application of our approach by developing a fully integrated model of a buck power converter with controller in CPN Tools. Furthermore, we perform time-domain simulation to verify the capability of the controller to serve the control objectives. To validate the developed CPN model, we compare the simulation results obtained in an open-loop configuration with a corresponding implementation in Simulink. The experimental results show correspondence between the CPN model and the Simulink model. As our CPN model reflects the fully integrated system, we are able to compare CPN simulation results to measurements obtained with a corresponding implementation in real hardware/software and compare closed-loop with open-loop configuration. The results show alignment for the steady state while further refinement of the control algorithm and validation is required.

==> figs/t-buck-converter-circuit-diagram-offstate.tex <==
% !TeX root = t-buck-converter-circuit-diagram.tex
\documentclass{standalone}

\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepackage{tikz}
\usetikzlibrary{shapes.geometric,graphs,shapes,arrows,positioning,calc,decorations.markings,fit,decorations.pathmorphing,matrix,chains,scopes,intersections, decorations.pathreplacing}
\usepackage{blox}
\usepackage[siunitx,RPvoltages,europeanvoltages,straightvoltages]{circuitikz}

%Glossaries with lists
\usepackage[original]{imakeidx}
%\usepackage[xindy,toc,abbreviations,style=index,stylemods={topic},stylemods={longextra}]{glossaries-extra} 

%\usepackage{glossary-longextra}
%\usepackage{glossary-mcols}

%\newglossary{symbols}{sym}{sbl}{Symbollista}

%\loadglsentries{../../../../gls/symbols.tex}
\begin{document}%



\begin{circuitikz}
	\draw(0,0) to[short] ++(0,-3) coordinate(dc-gnd); %node[](dc-gnd){};
	\draw (0,0) to[short] ++(0,0) coordinate(mid-top) to[L,l=$L$,invert,i^<=$i_L$] ++(3,0) coordinate(out-m-top) to[C,l_=$C$] ++(0,-3) coordinate(out-m-bot) to[short] ++(-3,0) coordinate(mid-bot) to[short] (dc-gnd);
	\draw (out-m-top) to[short,*-o] ++(1.5,0) coordinate(out-top);
	\draw (out-m-bot) to[short,*-o] ++(1.5,0) coordinate(out-bot);

	\draw (out-top) to[open,v<=$V_o$] (out-bot);
	%	
	\draw (out-top) to[short] ++(1,0) to[R,l=$R$] ++(0,-3) to[short] (out-bot);
	
\end{circuitikz}%

\end{document}

==> figs/t-buck-converter-circuit-diagram-onstate.tex <==
% !TeX root = t-buck-converter-circuit-diagram.tex
\documentclass{standalone}

\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepackage{tikz}
\usetikzlibrary{shapes.geometric,graphs,shapes,arrows,positioning,calc,decorations.markings,fit,decorations.pathmorphing,matrix,chains,scopes,intersections, decorations.pathreplacing}
\usepackage{blox}
\usepackage[siunitx,RPvoltages,europeanvoltages,straightvoltages]{circuitikz}

%Glossaries with lists
\usepackage[original]{imakeidx}
%\usepackage[xindy,toc,abbreviations,style=index,stylemods={topic},stylemods={longextra}]{glossaries-extra} 

%\usepackage{glossary-longextra}
%\usepackage{glossary-mcols}

%\newglossary{symbols}{sym}{sbl}{Symbollista}

%\loadglsentries{../../../../gls/symbols.tex}
\begin{document}%



\begin{circuitikz}
	\draw(0,0) to[european voltage source,v_<=$V_i$] ++(0,-3) coordinate(dc-gnd); %node[](dc-gnd){};
	\draw (0,0) to[short] ++(0,0) coordinate(mid-top) to[L,l=$L$,invert,i=$i_L$] ++(3,0) coordinate(out-m-top) to[C,l_=$C$] ++(0,-3) coordinate(out-m-bot) to[short] ++(-3,0) coordinate(mid-bot) to[short] (dc-gnd);
	\draw (out-m-top) to[short,*-o] ++(1.5,0) coordinate(out-top);
	\draw (out-m-bot) to[short,*-o] ++(1.5,0) coordinate(out-bot);

	\draw (out-top) to[open,v<=$V_o$] (out-bot);
	%	
	\draw (out-top) to[short] ++(1,0) to[R,l=$R$] ++(0,-3) to[short] (out-bot);
	
\end{circuitikz}%

\end{document}

==> figs/t-buck-converter-circuit-diagram.tex <==
%% !TeX root = t-buck-converter-circuit-diagram.tex
\documentclass{standalone}

\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepackage{tikz}
\usetikzlibrary{shapes.geometric,graphs,shapes,arrows,positioning,calc,decorations.markings,fit,decorations.pathmorphing,matrix,chains,scopes,intersections, decorations.pathreplacing}
\usepackage{blox}
\usepackage[siunitx,RPvoltages,europeanvoltages,straightvoltages]{circuitikz}

%Glossaries with lists
\usepackage[original]{imakeidx}
%\usepackage[xindy,toc,abbreviations,style=index,stylemods={topic},stylemods={longextra}]{glossaries-extra} 

%\usepackage{glossary-longextra}
%\usepackage{glossary-mcols}

%\newglossary{symbols}{sym}{sbl}{Symbollista}

%\loadglsentries{../../../../gls/symbols.tex}
\begin{document}%



\begin{circuitikz}
	\draw (0,-4) node[Lnigbt,rotate=90](npn){}++(2,0);
	
	\draw (npn.B) node[below]{$u$};
	
	\draw (npn.C) to[short] ++(-1,0) to[european voltage source,v_<=$V_i$] ++(0,-3) coordinate(dc-gnd); %node[](dc-gnd){};
	
	\draw (npn.E) to[short] ++(1,0) coordinate(mid-top) to[L,l=$L$,invert,i=$i_L$] ++(3,0) coordinate(out-m-top) to[C,l_=$C$] ++(0,-3) coordinate(out-m-bot) to[short] ++(-3,0) coordinate(mid-bot) to[short] (dc-gnd);
	
	\draw (mid-bot) to[D,l=$D$,*-*] (mid-top);
	
	
	\draw (out-m-top) to[short,*-o] ++(1.5,0) coordinate(out-top);
	\draw (out-m-bot) to[short,*-o] ++(1.5,0) coordinate(out-bot);
	
	\draw (out-top) to[open,v<=$V_o$] (out-bot);
	
	\draw (out-top) to[short] ++(1,0) to[R,l=$R$] ++(0,-3) to[short] (out-bot);
\end{circuitikz}%

\end{document}

==> plots/p-cpn-cl-physical-ol-compare-gate-t.tex <==
\documentclass{standalone}

\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{units}
\usepgfplotslibrary{fillbetween}
\usepackage{tikz}
\usetikzlibrary{shapes.geometric,graphs,shapes,arrows,positioning,calc,decorations.markings,fit,decorations.pathmorphing,matrix,chains,scopes,intersections, decorations.pathreplacing, patterns}

%\tikzstyle{every pin}=[
%fill=white,
%draw=black,
%font=\footnotesize,
%]

\usepackage{blox}
\usepackage{tikz-dimline}
\usepackage[european,siunitx,RPvoltages]{circuitikz}

%Glossaries with lists
%\usepackage[original]{imakeidx}
%\usepackage[xindy,toc,abbreviations,style=index,stylemods={topic},stylemods={longextra}]{glossaries-extra} 

%\usepackage{glossary-longextra}
%\usepackage{glossary-mcols}

%\newglossary{symbols}{sym}{sbl}{Symbollista}

%\loadglsentries{../../../gls/symbols.tex}

% Triks for å få import pakken til å fungera med pgfplots.
% Kan sikkert også nyttast med andre pakkar som ikkje støtter import direkte.
\makeatletter
%\def\relativepath{\import@path}
%\def\relativepath{}
\makeatother



\begin{document}%
	
	
\begin{tikzpicture}[]
% =============================================================================================================
% Legg inn den filen du ynskjer å plotta data frå her:
%\def\datfile{dat/ds-threephase-diode-ex-va-ia.dat}

%
=============================================================================================================
% Compare CPN and Matlab for buck-converter
% =============================================================================================================

\def\datfile{dat/p-cpn-closed-loop-physical.dat}

%\begin{axis}[
%	change x base,
%	height = 3cm,
%		width =0.85\textwidth,
%	enlargelimits=false,
%	xmin = 0,
%	xmax = 8000,
%	%xticklabels={,,,},
%	ymin = 0,
%	ymax = 1.2,
%	%xtick pos=bottom,
%	ytick pos=left,
%	%xlabel=$t$,
%	ylabel=$G$,
%	ylabel style={rotate=-90},
%	ytick={0,1},
%	yticklabels={L,H},
%	%minor y tick num=1,
%	xticklabels=\empty,
%	xmajorgrids,
%	scaled x ticks=false,
%	%x SI prefix=kilo,
%	%x unit=s,
%	%y SI prefix=milli,
%	y unit=-]
%	
%	\addplot [black] table [x={time}, y={data},each nth point={1}] {\relativepath \datfile};
%	\label{p-logg-cpn-il-openloop}
%	
%\end{axis}
%


%\def\datfile{dat/logg-matlab-openloop.dat}


\begin{axis}[
	change x base,
	height = 3cm,
		width =0.85\textwidth,
	enlargelimits=false,
	xmin = 0,
	xmax = 2.5e-4,
	%xticklabels={,,,},
	ymin = 0.,
	ymax = 1.2,
	xtick pos=bottom,
	%ytick pos=right,
	xlabel=$t$,
	ytick={0,1},
	yticklabels={,},
	%minor y tick num=1,
	%xticklabels=\empty,
	xmajorgrids,
	x SI prefix=micro,
	x unit=s,
	%y SI prefix=,
	%y unit=A,
	legend columns=-1,
	legend style={at={(0.5,1.1)},anchor=south,legend cell align=left}
	]
	\addplot [black] table [x={time}, y={u},each nth point={1}] {\relativepath \datfile};
	\label{p-logg-cpn-il-openloop}
	
\end{axis}

%Added to secure perfect alignment of subfigures by generating unvisible path relative to plot
\coordinate (topleft) at ($(current axis.north west) + (-2cm, 0cm)$);
\coordinate (topright) at ($(current axis.south east) + (2cm, 0cm)$);
%\draw [use as bounding box,draw] (topleft) rectangle (topright); %to illustrate
\path (topleft) rectangle (topright); %to unvisible


% ===========
% =============================================================================================================

\end{tikzpicture}
\end{document}

==> plots/p-cpn-cl-physical-ol-compare-t.tex <==
\documentclass{standalone}
% !TeX program = lualatex 

\usepackage{pgfplots}
\pgfplotsset{compat=1.3}
\usepgfplotslibrary{units}
\usepgfplotslibrary{fillbetween}
\usepackage{tikz}
\usetikzlibrary{shapes.geometric,graphs,shapes,arrows,positioning,calc,decorations.markings,fit,decorations.pathmorphing,matrix,chains,scopes,intersections, decorations.pathreplacing, patterns}

%\tikzstyle{every pin}=[
%fill=white,
%draw=black,
%font=\footnotesize,
%]

\usepackage{blox}
\usepackage{tikz-dimline}
\usepackage[european,siunitx,RPvoltages]{circuitikz}

%Glossaries with lists
%\usepackage[original]{imakeidx}
%\usepackage[xindy,toc,abbreviations,style=index,stylemods={topic},stylemods={longextra}]{glossaries-extra} 

%\usepackage{glossary-longextra}
%\usepackage{glossary-mcols}

%\newglossary{symbols}{sym}{sbl}{Symbollista}

%\loadglsentries{../../../gls/symbols.tex}

% Triks for å få import pakken til å fungera med pgfplots.
% Kan sikkert også nyttast med andre pakkar som ikkje støtter import direkte.
\makeatletter
%\def\relativepath{\import@path}
%\def\relativepath{}
\makeatother

\usepackage{ninecolors}
%\selectcolormodel{gray} %to test grayscale printing

\begin{document}%
	
\begin{tikzpicture}[]
% =============================================================================================================
% Legg inn den filen du ynskjer å plotta data frå her:
%\def\datfile{dat/ds-threephase-diode-ex-va-ia.dat}

%
=============================================================================================================
% Compare CPN and Matlab for buck-converter
% =============================================================================================================

\def\datfile{dat/p-cpn-closed-loop-physical.dat}

\begin{axis}[
	axis y line*=right,
	change x base,
	height = 7cm,
	width =0.85\textwidth,
	enlargelimits=false,
	xmin = 0,
	xmax = 2.5e-4,
	%xticklabels={,,,},
	ymin = 0,
	ymax = 2.5,
	%xtick pos=bottom,
	ytick pos=right,
	%xlabel=$t$,
	%ylabel=$u$,
	ylabel style={rotate=-90},
%	ytick={350,175,0,-175,-350},
%	minor y tick num=1,
	xticklabels=\empty,
	yticklabels=\empty,
	xmajorgrids,
	scaled x ticks=false,
	%x SI prefix=kilo,
	%x unit=s,
	%y SI prefix=milli,
	%y unit=V
	]
	
	\addplot [blue7] table [x={time}, y={iL},each nth point={1}] {\relativepath \datfile};
	\label{mcpncomp-logg-cpn-vo-closedloop}
	
\end{axis}
%

\begin{axis}[
	axis y line*=left,
	change x base,
	height = 7cm,
		width =0.85\textwidth,
	enlargelimits=false,
	xmin = 0,
	xmax = 2.5e-4,
	%xticklabels={,,,},
	ymin = 0,
	ymax = 2.5,
	%xtick pos=bottom,
	ytick pos=left,
	%xlabel=$t$,
	%ylabel=$u$,
	ylabel style={rotate=-90},
	%	ytick={350,175,0,-175,-350},
%	minor y tick num=1,
	xticklabels=\empty,
	yticklabels=\empty,
	xmajorgrids,
	scaled x ticks=false,
	%x SI prefix=kilo,
	%x unit=s,
	%y SI prefix=milli,
	%y unit=V
	legend style={at={(0.2,1.02)},anchor=south,legend cell align=left,name=legend,cells={line width=1.5pt}}
	]	
	\addplot [gray1] table [x={time}, y={vo},each nth point={1}] {\relativepath \datfile};
	\label{mcpncomp-logg-cpn-il-closedloop}\addlegendentry{$i_L$}
	\addlegendimage{/pgfplots/refstyle=mcpncomp-logg-cpn-vo-closedloop}\addlegendentry{$v_o$}
\end{axis}
%\node [above] (legendtitle) at (legend.north) {CPN - Closed-loop};
\node [anchor=south] at ($(current axis.north west) + (1.6cm, 1.05cm)$) {CPN - Closed-loop};

\def\datfile{dat/p-physical-open-looploop-physical.dat}

\begin{axis}[
	axis y line*=left,
	change x base,
	height = 7cm,
		width =0.85\textwidth,
	enlargelimits=false,
	xmin = 0,
	xmax = 2.5e-4,
	%xticklabels={,,,},
	ymin = 0,
	ymax = 2.5,
	xtick pos=bottom,
	ytick pos=left,
	%xlabel=$t$,
	ylabel=$v_o$,
	ylabel style={rotate=-90},
	%	ytick={350,175,0,-175,-350},
	minor y tick num=1,
	%xticklabels=\empty,
	xmajorgrids,
	x SI prefix=micro,
	%x unit=s,
	%y SI prefix=milli,
	y unit=V
	]
	\addplot [yellow,dashdotted] table [x={time}, y={vo},each nth point={1}] {\relativepath \datfile};
	\label{p-physical-open-looploop-physical-vo}
\end{axis}


\begin{axis}[
	axis y line*=right,
	change x base,
	height = 7cm,
		width =0.85\textwidth,
	enlargelimits=false,
	xmin = 0,
	xmax = 2.5e-4,
	%xticklabels={,,,},
	ymin = 0.,
	ymax = 2.5,
	xtick pos=bottom,
	ytick pos=right,
	xlabel=$t$,
	ylabel=$i_L$,
	ylabel style={rotate=-90},
	%	ytick={350,175,0,-175,-350},
%	minor y tick num=1,
	%xticklabels=\empty,
	xmajorgrids,
	x SI prefix=micro,
	x unit=s,
	%y SI prefix=,
	y unit=A,
	%legend columns=-1,
	legend style={at={(0.8,1.02)},anchor=south,legend cell align=left,name=legend,cells={line width=1.5pt}}
	]
	\addplot [green9,dashed] table [x={time}, y={iL},each nth point={1}] {\relativepath \datfile};
	\label{p-physical-open-looploop-physical-iL}\addlegendentry{$i_L$}
	\addlegendimage{/pgfplots/refstyle=p-physical-open-looploop-physical-vo}\addlegendentry{$v_o$}
\end{axis}
\node [anchor=south] at ($(current axis.north east) + (-1.6cm, 1.05cm)$) {Physical - Open-loop};

%Added to secure perfect alignment of subfigures by generating unvisible path relative to plot
\coordinate (topleft) at ($(current axis.north west) + (-2.cm, 0cm)$);
\coordinate (topright) at ($(current axis.south east) + (2.cm, 0cm)$);
%\draw [use as bounding box,draw] (topleft) rectangle (topright); %to illustrate
\path (topleft) rectangle (topright); %to unvisible


% ===========
% =============================================================================================================

\end{tikzpicture}
\end{document}

==> plots/p-cpn-controller-fpga-voltage-ref-t.tex <==
\documentclass{standalone}
% !TeX program = lualatex 

\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{units}
\usepgfplotslibrary{fillbetween}
\usepackage{tikz}
\usetikzlibrary{shapes.geometric,graphs,shapes,arrows,positioning,calc,decorations.markings,fit,decorations.pathmorphing,matrix,chains,scopes,intersections, decorations.pathreplacing, patterns}

%\tikzstyle{every pin}=[
%fill=white,
%draw=black,
%font=\footnotesize,
%]

\usepackage{blox}
\usepackage{tikz-dimline}
\usepackage[european,siunitx,RPvoltages]{circuitikz}

%Glossaries with lists
%\usepackage[original]{imakeidx}
%\usepackage[xindy,toc,abbreviations,style=index,stylemods={topic},stylemods={longextra}]{glossaries-extra} 

%\usepackage{glossary-longextra}
%\usepackage{glossary-mcols}

%\newglossary{symbols}{sym}{sbl}{Symbollista}

%\loadglsentries{../../../gls/symbols.tex}

% Triks for å få import pakken til å fungera med pgfplots.
% Kan sikkert også nyttast med andre pakkar som ikkje støtter import direkte.
\makeatletter
%\def\relativepath{\import@path}
\def\relativepath{}
\makeatother



\begin{document}%
	
	
\begin{tikzpicture}[]
% =============================================================================================================
% Legg inn den filen du ynskjer å plotta data frå her:
%\def\datfile{dat/ds-threephase-diode-ex-va-ia.dat}

%
=============================================================================================================
% Compare CPN and Matlab for buck-converter
% =============================================================================================================

\def\datfile{dat/p-cpn-controller-fpga-voltage-ref-bil.log}

\begin{axis}[
	change x base,
	height = 7cm,
		width =0.85\textwidth,
	enlargelimits=false,
	xmin = 0,
	xmax = 8000,
	%xticklabels={,,,},
	ymin = 0,
	ymax = 8,
	%xtick pos=bottom,
	ytick pos=left,
	%xlabel=$t$,
	ylabel=$v_o$,
	ylabel style={rotate=-90},
%	ytick={350,175,0,-175,-350},
	%minor y tick num=1,
	xticklabels=\empty,
	xmajorgrids,
	scaled x ticks=false,
	%x SI prefix=kilo,
	%x unit=s,
	%y SI prefix=milli,
	y unit=V]
	
	\addplot [red] table [x={time}, y={data},each nth point={1}] {\relativepath \datfile};
	\label{p-cpn-controller-fpga-voltage-ref-bil}
	
\end{axis}
%
%
\def\datfile2{dat/p-cpn-controller-fpga-voltage-ref-bvo.log}

\begin{axis}[
	change x base,
	height = 7cm,
		width =0.85\textwidth,
	enlargelimits=false,
	xmin = 0,
	xmax = 8000,
	%xticklabels={,,,},
	ymin = 0,
	ymax = 8,
	%xtick pos=bottom,
	ytick pos=left,
	%xlabel=$t$,
	%ylabel=$u$,
	ylabel style={rotate=-90},
	%	ytick={350,175,0,-175,-350},
	%minor y tick num=1,
	xticklabels=\empty,
	yticklabels=\empty,
	xmajorgrids,
	scaled x ticks=false,
	%x SI prefix=kilo,
	%x unit=s,
	%y SI prefix=milli,
	%y unit=V
	]
	
	%\addplot [black] table [x={time}, y={data},each nth point={1}] {\relativepath \datfile};
	\addplot [green] table [x={time}, y={data},each nth point={1}] {\relativepath \datfile2};
	\label{p-cpn-controller-fpga-voltage-ref-bvo}
	
\end{axis}

\def\datfile{dat/logg-cpn-il-openloop.log}

\begin{axis}[
	change x base,
	height = 7cm,
	width =0.85\textwidth,
	enlargelimits=false,
	xmin = 0,
	xmax = 8000,
	%xticklabels={,,,},
	ymin = 0,
	ymax = 8,
	%xtick pos=bottom,
	ytick pos=left,
	%xlabel=$t$,
	%ylabel=$u$,
	ylabel style={rotate=-90},
	%	ytick={350,175,0,-175,-350},
	minor y tick num=1,
	xticklabels=\empty,
	yticklabels=\empty,
	xmajorgrids,
	scaled x ticks=false,
	%x SI prefix=kilo,
	%x unit=s,
	%y SI prefix=milli,
	%y unit=V
	]
	
	\addplot [black] table [x={time}, y={data},each nth point={1}] {\relativepath \datfile};
	\label{p-logg-cpn-il-openloop2}
	
\end{axis}
%
%
\def\datfile2{dat/logg-cpn-vo-openloop.log}

\begin{axis}[
	change x base,
	height = 7cm,
	width =0.85\textwidth,
	enlargelimits=false,
	xmin = 0,
	xmax = 8000,
	%xticklabels={,,,},
	ymin = 0,
	ymax = 8,
	%xtick pos=bottom,
	ytick pos=left,
	%xlabel=$t$,
	%ylabel=$u$,
	ylabel style={rotate=-90},
	%	ytick={350,175,0,-175,-350},
	minor y tick num=1,
	xticklabels=\empty,
	yticklabels=\empty,
	xmajorgrids,
	scaled x ticks=false,
	%x SI prefix=kilo,
	%x unit=s,
	%y SI prefix=milli,
	%y unit=V
%	legend columns=-1,
	legend style={at={(0.3,1.02)},anchor=south,legend cell align=left,name=legend}
	]
	\addlegendimage{/pgfplots/refstyle=p-cpn-controller-fpga-voltage-ref-bil}\addlegendentry{$i_L$}
	\addlegendimage{/pgfplots/refstyle=p-cpn-controller-fpga-voltage-ref-bvo}\addlegendentry{$v_o$}
	%\addplot [black] table [x={time}, y={data},each nth point={1}] {\relativepath \datfile};
	\addplot [blue] table [x={time}, y={data},each nth point={1}] {\relativepath \datfile2};
	\label{p-logg-cpn-vo-openloop2}
	
\end{axis}
\node [above] (legendtitle) at (legend.north) {$V_{ref}$-control};
%\node [fit=(legendtitle)(legend),draw,inner sep=0pt] {};

\def\datfile{dat/logg-matlab-openloop.dat}

\begin{axis}[
	change x base,
	height = 7cm,
		width =0.85\textwidth,
	enlargelimits=false,
	xmin = 0,
	xmax = 0.008,
	%xticklabels={,,,},
	ymin = 0.,
	ymax = 8,
	xtick pos=bottom,
	ytick pos=right,
	xlabel=$t$,
	ylabel=$i_L$,
	ylabel style={rotate=-90},
	%	ytick={350,175,0,-175,-350},
	minor y tick num=1,
	%xticklabels=\empty,
	xmajorgrids,
	x SI prefix=milli,
	x unit=s,
	%y SI prefix=,
	y unit=A,
	%legend columns=-1,
	legend style={at={(0.7,1.02)},anchor=south,legend cell align=left,name=legend}
	]
	%\addlegendimage{/pgfplots/refstyle=p-cpn-controller-fpga-voltage-ref-bil}\addlegendentry{$V_{ref} $$i_L$}
	%\addlegendimage{/pgfplots/refstyle=p-cpn-controller-fpga-voltage-ref-bvo}\addlegendentry{$V_{ref} $$v_o$}
	\addlegendimage{/pgfplots/refstyle=p-logg-cpn-il-openloop2}\addlegendentry{$i_L$}
	\addlegendimage{/pgfplots/refstyle=p-logg-cpn-vo-openloop2}\addlegendentry{$v_o$}
	%\addplot [black] table [x={time}, y={data},each nth point={1}] {\relativepath \datfile};
	%\addplot [red] table [x={time}, y={il},each nth point={1}] {\relativepath \datfile};
	\label{p-logg-matlab-il-openloop}
	
\end{axis}
\node [above] (legendtitle) at (legend.north) {Duty-control};


%Added to secure perfect alignment of subfigures by generating unvisible path relative to plot
\coordinate (topleft) at ($(current axis.north west) + (-1.6cm, 0cm)$);
\coordinate (topright) at ($(current axis.south east) + (1.6cm, 0cm)$);
%\draw [use as bounding box,draw] (topleft) rectangle (topright); %to illustrate
\path (topleft) rectangle (topright); %to unvisible

% ===========
% =============================================================================================================

\end{tikzpicture}
\end{document}

==> plots/p-cpn-controller-fpga-voltage-vref-gate-t.tex <==
\documentclass{standalone}

\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{units}
\usepgfplotslibrary{fillbetween}
\usepackage{tikz}
\usetikzlibrary{shapes.geometric,graphs,shapes,arrows,positioning,calc,decorations.markings,fit,decorations.pathmorphing,matrix,chains,scopes,intersections, decorations.pathreplacing, patterns}

%\tikzstyle{every pin}=[
%fill=white,
%draw=black,
%font=\footnotesize,
%]

\usepackage{blox}
\usepackage{tikz-dimline}
\usepackage[european,siunitx,RPvoltages]{circuitikz}

%Glossaries with lists
%\usepackage[original]{imakeidx}
%\usepackage[xindy,toc,abbreviations,style=index,stylemods={topic},stylemods={longextra}]{glossaries-extra} 

%\usepackage{glossary-longextra}
%\usepackage{glossary-mcols}

%\newglossary{symbols}{sym}{sbl}{Symbollista}

%\loadglsentries{../../../gls/symbols.tex}

% Triks for å få import pakken til å fungera med pgfplots.
% Kan sikkert også nyttast med andre pakkar som ikkje støtter import direkte.
\makeatletter
%\def\relativepath{\import@path}
\def\relativepath{}
\makeatother



\begin{document}%
	
	
\begin{tikzpicture}[]
% =============================================================================================================
% Legg inn den filen du ynskjer å plotta data frå her:
%\def\datfile{dat/ds-threephase-diode-ex-va-ia.dat}

%
=============================================================================================================
% Compare CPN and Matlab for buck-converter
% =============================================================================================================

\def\datfile{dat/p-cpn-controller-fpga-voltage-ref-gate.log}

\begin{axis}[
	change x base,
	height = 3cm,
		width =0.85\textwidth,
	enlargelimits=false,
	xmin = 0,
	xmax = 8000,
	%xticklabels={,,,},
	ymin = 0,
	ymax = 1.2,
	%xtick pos=bottom,
	ytick pos=left,
	%xlabel=$t$,
	ylabel=$G$,
	ylabel style={rotate=-90},
	ytick={0,1},
	yticklabels={L,H},
	%minor y tick num=1,
	xticklabels=\empty,
	xmajorgrids,
	scaled x ticks=false,
	%x SI prefix=kilo,
	%x unit=s,
	%y SI prefix=milli,
	y unit=-]
	
	\addplot [black] table [x={time}, y={data},each nth point={1}] {\relativepath \datfile};
	
\end{axis}
%


%\def\datfile{dat/logg-matlab-openloop.dat}


\begin{axis}[
	change x base,
	height = 3cm,
		width =0.85\textwidth,
	enlargelimits=false,
	xmin = 0,
	xmax = 0.008,
	%xticklabels={,,,},
	ymin = 0.,
	ymax = 1.2,
	xtick pos=bottom,
	%ytick pos=right,
	xlabel=$t$,
	ytick={0,1},
	yticklabels={,},
	%minor y tick num=1,
	%xticklabels=\empty,
	xmajorgrids,
	x SI prefix=milli,
	x unit=s,
	%y SI prefix=,
	%y unit=A,
	legend columns=-1,
	legend style={at={(0.5,1.1)},anchor=south,legend cell align=left}
	]
	%\addplot [black] table [x={time}, y={data},each nth point={1}] {\relativepath \datfile};
%	\addplot [red] table [x={time}, y={il},each nth point={1}] {\relativepath \datfile};
	%\label{p-logg-matlab-il-openloop}
	
\end{axis}

%Added to secure perfect alignment of subfigures by generating unvisible path relative to plot
\coordinate (topleft) at ($(current axis.north west) + (-1.6cm, 0cm)$);
\coordinate (topright) at ($(current axis.south east) + (1.6cm, 0cm)$);
%\draw [use as bounding box,draw] (topleft) rectangle (topright); %to illustrate
\path (topleft) rectangle (topright); %to unvisible


% ===========
% =============================================================================================================

\end{tikzpicture}
\end{document}

==> plots/p-cpn-matlab-duty-compare-physical-gate-t.tex <==
\documentclass{standalone}

\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{units}
\usepgfplotslibrary{fillbetween}
\usepackage{tikz}
\usetikzlibrary{shapes.geometric,graphs,shapes,arrows,positioning,calc,decorations.markings,fit,decorations.pathmorphing,matrix,chains,scopes,intersections, decorations.pathreplacing, patterns}

%\tikzstyle{every pin}=[
%fill=white,
%draw=black,
%font=\footnotesize,
%]

\usepackage{blox}
\usepackage{tikz-dimline}
\usepackage[european,siunitx,RPvoltages]{circuitikz}

%Glossaries with lists
%\usepackage[original]{imakeidx}
%\usepackage[xindy,toc,abbreviations,style=index,stylemods={topic},stylemods={longextra}]{glossaries-extra} 

%\usepackage{glossary-longextra}
%\usepackage{glossary-mcols}

%\newglossary{symbols}{sym}{sbl}{Symbollista}

%\loadglsentries{../../../gls/symbols.tex}

% Triks for å få import pakken til å fungera med pgfplots.
% Kan sikkert også nyttast med andre pakkar som ikkje støtter import direkte.
\makeatletter
%\def\relativepath{\import@path}
%\def\relativepath{}
\makeatother



\begin{document}%
	
	
\begin{tikzpicture}[]
% =============================================================================================================
% Legg inn den filen du ynskjer å plotta data frå her:
%\def\datfile{dat/ds-threephase-diode-ex-va-ia.dat}

%
=============================================================================================================
% Compare CPN and Matlab for buck-converter
% =============================================================================================================

\def\datfile{dat/p-cpn-duty-physical.dat}

%\begin{axis}[
%	change x base,
%	height = 3cm,
%		width =0.85\textwidth,
%	enlargelimits=false,
%	xmin = 0,
%	xmax = 8000,
%	%xticklabels={,,,},
%	ymin = 0,
%	ymax = 1.2,
%	%xtick pos=bottom,
%	ytick pos=left,
%	%xlabel=$t$,
%	ylabel=$G$,
%	ylabel style={rotate=-90},
%	ytick={0,1},
%	yticklabels={L,H},
%	%minor y tick num=1,
%	xticklabels=\empty,
%	xmajorgrids,
%	scaled x ticks=false,
%	%x SI prefix=kilo,
%	%x unit=s,
%	%y SI prefix=milli,
%	y unit=-]
%	
%	\addplot [black] table [x={time}, y={data},each nth point={1}] {\relativepath \datfile};
%	\label{p-logg-cpn-il-openloop}
%	
%\end{axis}
%


%\def\datfile{dat/logg-matlab-openloop.dat}


\begin{axis}[
	change x base,
	height = 3cm,
		width =0.85\textwidth,
	enlargelimits=false,
	xmin = 0,
	xmax = 2.5e-4,
	%xticklabels={,,,},
	ymin = 0.,
	ymax = 1.2,
	xtick pos=bottom,
	%ytick pos=right,
	xlabel=$t$,
	ytick={0,1},
	yticklabels={,},
	%minor y tick num=1,
	%xticklabels=\empty,
	xmajorgrids,
	x SI prefix=micro,
	x unit=s,
	%y SI prefix=,
	%y unit=A,
	legend columns=-1,
	legend style={at={(0.5,1.1)},anchor=south,legend cell align=left}
	]
	\addplot [black] table [x={time}, y={u},each nth point={1}] {\relativepath \datfile};
	\label{p-logg-cpn-il-openloop}
	
\end{axis}

%Added to secure perfect alignment of subfigures by generating unvisible path relative to plot
\coordinate (topleft) at ($(current axis.north west) + (-2cm, 0cm)$);
\coordinate (topright) at ($(current axis.south east) + (2cm, 0cm)$);
%\draw [use as bounding box,draw] (topleft) rectangle (topright); %to illustrate
\path (topleft) rectangle (topright); %to unvisible


% ===========
% =============================================================================================================

\end{tikzpicture}
\end{document}

==> plots/p-cpn-matlab-duty-compare-physical-t.tex <==
\documentclass{standalone}
%% !TeX program = lualatex 

\usepackage{pgfplots}
\pgfplotsset{compat=1.3}
\usepgfplotslibrary{units}
\usepgfplotslibrary{fillbetween}
\usepackage{tikz}
\usetikzlibrary{shapes.geometric,graphs,shapes,arrows,positioning,calc,decorations.markings,fit,decorations.pathmorphing,matrix,chains,scopes,intersections, decorations.pathreplacing, patterns}

%\tikzstyle{every pin}=[
%fill=white,
%draw=black,
%font=\footnotesize,
%]

\usepackage{blox}
\usepackage{tikz-dimline}
\usepackage[european,siunitx,RPvoltages]{circuitikz}

%Glossaries with lists
%\usepackage[original]{imakeidx}
%\usepackage[xindy,toc,abbreviations,style=index,stylemods={topic},stylemods={longextra}]{glossaries-extra} 

%\usepackage{glossary-longextra}
%\usepackage{glossary-mcols}

%\newglossary{symbols}{sym}{sbl}{Symbollista}

%\loadglsentries{../../../gls/symbols.tex}

\usepackage{import}

% Triks for å få import pakken til å fungera med pgfplots.
% Kan sikkert også nyttast med andre pakkar som ikkje støtter import direkte.
\makeatletter
%\def\relativepath{\import@path}
\def\relativepath{}
\makeatother

\usepackage{ninecolors}
%\selectcolormodel{gray} %to test grayscale printing

\begin{document}%
	
	
\begin{tikzpicture}[]
% =============================================================================================================
% Legg inn den filen du ynskjer å plotta data frå her:
%\def\datfile{dat/ds-threephase-diode-ex-va-ia.dat}

%
=============================================================================================================
% Compare CPN and Matlab for buck-converter
% =============================================================================================================

\def\datfile{dat/p-cpn-duty-physical.dat}

\begin{axis}[
	axis y line*=right,
	change x base,
	height = 7cm,
	width =0.85\textwidth,
	enlargelimits=false,
	xmin = 0,
	xmax = 2.5e-4,
	%xticklabels={,,,},
	ymin = 0,
	ymax = 12,
	%xtick pos=bottom,
	ytick pos=right,
	%xlabel=$t$,
	%ylabel=$u$,
	ylabel style={rotate=-90},
%	ytick={350,175,0,-175,-350},
%	minor y tick num=1,
	xticklabels=\empty,
	yticklabels=\empty,
	xmajorgrids,
	scaled x ticks=false,
	%x SI prefix=kilo,
	%x unit=s,
	%y SI prefix=milli,
	%y unit=V
	]
	\addplot [gray1] table [x={time}, y={vo},each nth point={1}] {\relativepath \datfile};
	\label{mcpncomp-logg-cpn-iL-openloop}
	
\end{axis}
%

\begin{axis}[
	axis y line*=left,
	change x base,
	height = 7cm,
		width =0.85\textwidth,
	enlargelimits=false,
	xmin = 0,
	xmax = 2.5e-4,
	%xticklabels={,,,},
	ymin = 0,
	ymax = 8,
	%xtick pos=bottom,
	ytick pos=left,
	%xlabel=$t$,
	%ylabel=$u$,
	ylabel style={rotate=-90},
	%	ytick={350,175,0,-175,-350},
%	minor y tick num=1,
	xticklabels=\empty,
	yticklabels=\empty,
	xmajorgrids,
	scaled x ticks=false,
	%x SI prefix=kilo,
	%x unit=s,
	%y SI prefix=milli,
	%y unit=V
	legend style={at={(0.2,1.02)},anchor=south,legend cell align=left,name=legend,cells={line width=1.5pt}}
	]
	\addlegendimage{/pgfplots/refstyle=mcpncomp-logg-cpn-iL-openloop}\addlegendentry{$i_L$}
	\addplot [blue7] table [x={time}, y={iL},each nth point={1}] {\relativepath \datfile};
	\label{mcpncomp-logg-cpn-vo-openloop}\addlegendentry{$v_o$}
	
\end{axis}
\node [anchor=south] at ($(current axis.north west) + (1.65cm, 1.05cm)$) {CPN};

\def\datfile{dat/p-simulink-duty-physical.dat}

\begin{axis}[
	axis y line*=left,
	change x base,
	height = 7cm,
		width =0.85\textwidth,
	enlargelimits=false,
	xmin = 0,
	xmax = 2.5e-4,
	%xticklabels={,,,},
	ymin = 0,
	ymax = 8,
	xtick pos=bottom,
	ytick pos=left,
	%xlabel=$t$,
	ylabel=$v_o$,
	ylabel style={rotate=-90},
	%	ytick={350,175,0,-175,-350},
	minor y tick num=1,
	%xticklabels=\empty,
	xmajorgrids,
	x SI prefix=micro,
	%x unit=s,
	%y SI prefix=milli,
	y unit=V
		]
	\addplot [yellow,dashdotted] table [x={time}, y={iL},each nth point={1}] {\relativepath \datfile};
	\label{mcpncomp-logg-matlab-vo-openloop}
	
\end{axis}

\begin{axis}[
	axis y line*=right,
	change x base,
	height = 7cm,
		width =0.85\textwidth,
	enlargelimits=false,
	xmin = 0,
	xmax = 2.5e-4,
	%xticklabels={,,,},
	ymin = 0.,
	ymax = 12,
	xtick pos=bottom,
	ytick pos=right,
	xlabel=$t$,
	ylabel=$i_L$,
	ylabel style={rotate=-90},
	%	ytick={350,175,0,-175,-350},
%	minor y tick num=1,
	%xticklabels=\empty,
	xmajorgrids,
	x SI prefix=micro,
	x unit=s,
	%y SI prefix=,
	y unit=A,
	%legend columns=-1,
	legend style={at={(0.8,1.02)},anchor=south,legend cell align=left,name=legend,cells={line width=1.5pt}}
	]
	\addplot [green9,dashed] table [x={time}, y={vo},each nth point={1}] {\relativepath \datfile};
	\label{mcpncomp-logg-matlab-il-openloop2}\addlegendentry{$i_L$}
	\addlegendimage{/pgfplots/refstyle=mcpncomp-logg-matlab-vo-openloop}\addlegendentry{$v_o$}
\end{axis}
\node [anchor=south] at ($(current axis.north east) + (-1.7cm, 1.05cm)$) {Simulink};

%Added to secure perfect alignment of subfigures by generating unvisible path relative to plot
\coordinate (topleft) at ($(current axis.north west) + (-2cm, 0cm)$);
\coordinate (topright) at ($(current axis.south east) + (2cm, 0cm)$);
%\draw [use as bounding box,draw] (topleft) rectangle (topright); %to illustrate
\path (topleft) rectangle (topright); %to unvisible


% ===========
% =============================================================================================================

\end{tikzpicture}
\end{document}

==> plots/p-cpn-matlab-duty-compare-physical2.tex <==
\documentclass{standalone}
%% !TeX program = lualatex 

\usepackage{pgfplots}
\pgfplotsset{compat=1.3}
\usepgfplotslibrary{units}
\usepgfplotslibrary{fillbetween}
\usepackage{tikz}
\usetikzlibrary{shapes.geometric,graphs,shapes,arrows,positioning,calc,decorations.markings,fit,decorations.pathmorphing,matrix,chains,scopes,intersections, decorations.pathreplacing, patterns}

%\tikzstyle{every pin}=[
%fill=white,
%draw=black,
%font=\footnotesize,
%]

\usepackage{blox}
\usepackage{tikz-dimline}
\usepackage[european,siunitx,RPvoltages]{circuitikz}

%Glossaries with lists
%\usepackage[original]{imakeidx}
%\usepackage[xindy,toc,abbreviations,style=index,stylemods={topic},stylemods={longextra}]{glossaries-extra} 

%\usepackage{glossary-longextra}
%\usepackage{glossary-mcols}

%\newglossary{symbols}{sym}{sbl}{Symbollista}

%\loadglsentries{../../../gls/symbols.tex}

\usepackage{import}

% Triks for å få import pakken til å fungera med pgfplots.
% Kan sikkert også nyttast med andre pakkar som ikkje støtter import direkte.
\makeatletter
\def\relativepath{\import@path}
%\def\relativepath{}
\makeatother



\begin{document}%
	
	
\begin{tikzpicture}[]
% =============================================================================================================
% Legg inn den filen du ynskjer å plotta data frå her:
%\def\datfile{dat/ds-threephase-diode-ex-va-ia.dat}

%
=============================================================================================================
% Compare CPN and Matlab for buck-converter
% =============================================================================================================

\def\datfile{dat/p-cpn-duty-physical.dat}

\begin{axis}[
	axis y line*=right,
	change x base,
	height = 7cm,
	width =0.85\textwidth,
	enlargelimits=false,
	xmin = 0,
	xmax = 2.5e-4,
	%xticklabels={,,,},
	ymin = 0,
	ymax = 12,
	%xtick pos=bottom,
	ytick pos=right,
	%xlabel=$t$,
	%ylabel=$u$,
	ylabel style={rotate=-90},
%	ytick={350,175,0,-175,-350},
%	minor y tick num=1,
	xticklabels=\empty,
	yticklabels=\empty,
	xmajorgrids,
	scaled x ticks=false,
	%x SI prefix=kilo,
	%x unit=s,
	%y SI prefix=milli,
	%y unit=V
	]
	
	\addplot [black] table [x={time}, y={vo},each nth point={1}] {\relativepath \datfile};
	\label{mcpncomp-logg-cpn-il-openloop2}
	
\end{axis}
%

\begin{axis}[
	axis y line*=left,
	change x base,
	height = 7cm,
		width =0.85\textwidth,
	enlargelimits=false,
	xmin = 0,
	xmax = 2.5e-4,
	%xticklabels={,,,},
	ymin = 0,
	ymax = 8,
	%xtick pos=bottom,
	ytick pos=left,
	%xlabel=$t$,
	%ylabel=$u$,
	ylabel style={rotate=-90},
	%	ytick={350,175,0,-175,-350},
%	minor y tick num=1,
	xticklabels=\empty,
	yticklabels=\empty,
	xmajorgrids,
	scaled x ticks=false,
	%x SI prefix=kilo,
	%x unit=s,
	%y SI prefix=milli,
	%y unit=V
	]
	
	%\addplot [black] table [x={time}, y={data},each nth point={1}] {\relativepath \datfile};
	\addplot [blue] table [x={time}, y={iL},each nth point={1}] {\relativepath \datfile};
	\label{mcpncomp-logg-cpn-vo-openloop2}
	
\end{axis}
%
\def\datfile{dat/p-simulink-duty-physical.dat}

\begin{axis}[
	axis y line*=left,
	change x base,
	height = 7cm,
		width =0.85\textwidth,
	enlargelimits=false,
	xmin = 0,
	xmax = 2.5e-4,
	%xticklabels={,,,},
	ymin = 0,
	ymax = 8,
	xtick pos=bottom,
	ytick pos=left,
	%xlabel=$t$,
	ylabel=$v_o$,
	ylabel style={rotate=-90},
	%	ytick={350,175,0,-175,-350},
	minor y tick num=1,
	%xticklabels=\empty,
	xmajorgrids,
	x SI prefix=micro,
	%x unit=s,
	%y SI prefix=milli,
	y unit=V,
	legend style={at={(0.3,1.02)},anchor=south,legend cell align=left,name=legend}
		]
	\addlegendimage{/pgfplots/refstyle=mcpncomp-logg-cpn-il-openloop2}\addlegendentry{$i_L$}
	\addlegendimage{/pgfplots/refstyle=mcpncomp-logg-cpn-vo-openloop2}\addlegendentry{$v_o$}
	%\addplot [black] table [x={time}, y={data},each nth point={1}] {\relativepath \datfile};
	\addplot [green,dashed] table [x={time}, y={iL},each nth point={1}] {\relativepath \datfile};
	\addplot [green,dashed] table [x={time}, y={iL},each nth point={1}] {\relativepath \datfile};
	\label{mcpncomp-logg-matlab-vo-openloop2}
	
\end{axis}
\node [above] (legendtitle) at (legend.north) {CPN};


%\begin{axis}[
%	axis y line*=right,
%	change x base,
%	height = 7cm,
%		width =0.85\textwidth,
%	enlargelimits=false,
%	xmin = 0,
%	xmax = 2.5e-4,
%	%xticklabels={,,,},
%	ymin = 0.,
%	ymax = 12,
%	xtick pos=bottom,
%	ytick pos=right,
%	xlabel=$t$,
%	ylabel=$i_L$,
%	ylabel style={rotate=-90},
%	%	ytick={350,175,0,-175,-350},
%%	minor y tick num=1,
%	%xticklabels=\empty,
%	xmajorgrids,
%	x SI prefix=micro,
%	x unit=s,
%	%y SI prefix=,
%	y unit=A,
%	%legend columns=-1,
%	legend style={at={(0.7,1.02)},anchor=south,legend cell align=left,name=legend}
%	]
%	\addlegendimage{/pgfplots/refstyle=mcpncomp-logg-matlab-il-openloop2}\addlegendentry{$i_L$}
%	\addlegendimage{/pgfplots/refstyle=mcpncomp-logg-matlab-vo-openloop2}\addlegendentry{$v_o$}
%%	%\addlegendimage{/pgfplots/refstyle=mcpncomp-logg-cpn-vo-openloop2}\addlegendentry{CPN-$v_o$}
%%	%\addlegendimage{/pgfplots/refstyle=mcpncomp-logg-cpn-il-openloop2}\addlegendentry{CPN-$i_L$}
%%	%\addplot [black] table [x={time}, y={data},each nth point={1}] {\relativepath \datfile};
%%	
%%	\addplot [yellow,dashed] table [x={time}, y={vo},each nth point={1}] {\relativepath \datfile};
%%	\label{mcpncomp-logg-matlab-il-openloop2}


%\end{axis}
\node [above] (legendtitle) at (legend.north) {Simulink};
%
%%Added to secure perfect alignment of subfigures by generating unvisible path relative to plot
%\coordinate (topleft) at ($(current axis.north west) + (-2cm, 0cm)$);
%\coordinate (topright) at ($(current axis.south east) + (2cm, 0cm)$);
%%\draw [use as bounding box,draw] (topleft) rectangle (topright); %to illustrate
%\path (topleft) rectangle (topright); %to unvisible
%
%
%% ===========
%% =============================================================================================================

\end{tikzpicture}
\end{document}

==> plots/p-cpn-matlab-openloop-compared-gate-t.tex <==
\documentclass{standalone}

\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{units}
\usepgfplotslibrary{fillbetween}
\usepackage{tikz}
\usetikzlibrary{shapes.geometric,graphs,shapes,arrows,positioning,calc,decorations.markings,fit,decorations.pathmorphing,matrix,chains,scopes,intersections, decorations.pathreplacing, patterns}

%\tikzstyle{every pin}=[
%fill=white,
%draw=black,
%font=\footnotesize,
%]

\usepackage{blox}
\usepackage{tikz-dimline}
\usepackage[european,siunitx,RPvoltages]{circuitikz}

%Glossaries with lists
%\usepackage[original]{imakeidx}
%\usepackage[xindy,toc,abbreviations,style=index,stylemods={topic},stylemods={longextra}]{glossaries-extra} 

%\usepackage{glossary-longextra}
%\usepackage{glossary-mcols}

%\newglossary{symbols}{sym}{sbl}{Symbollista}

%\loadglsentries{../../../gls/symbols.tex}

% Triks for å få import pakken til å fungera med pgfplots.
% Kan sikkert også nyttast med andre pakkar som ikkje støtter import direkte.
\makeatletter
%\def\relativepath{\import@path}
\def\relativepath{}
\makeatother



\begin{document}%
	
	
\begin{tikzpicture}[]
% =============================================================================================================
% Legg inn den filen du ynskjer å plotta data frå her:
%\def\datfile{dat/ds-threephase-diode-ex-va-ia.dat}

%
=============================================================================================================
% Compare CPN and Matlab for buck-converter
% =============================================================================================================

\def\datfile{dat/logg-cpn-gate-openloop.log}

\begin{axis}[
	change x base,
	height = 3cm,
		width =0.85\textwidth,
	enlargelimits=false,
	xmin = 0,
	xmax = 8000,
	%xticklabels={,,,},
	ymin = 0,
	ymax = 1.2,
	%xtick pos=bottom,
	ytick pos=left,
	%xlabel=$t$,
	ylabel=$G$,
	ylabel style={rotate=-90},
	ytick={0,1},
	yticklabels={L,H},
	%minor y tick num=1,
	xticklabels=\empty,
	xmajorgrids,
	scaled x ticks=false,
	%x SI prefix=kilo,
	%x unit=s,
	%y SI prefix=milli,
	y unit=-]
	
	\addplot [black] table [x={time}, y={data},each nth point={1}] {\relativepath \datfile};
	\label{p-logg-cpn-il-openloop}
	
\end{axis}
%


%\def\datfile{dat/logg-matlab-openloop.dat}


\begin{axis}[
	change x base,
	height = 3cm,
		width =0.85\textwidth,
	enlargelimits=false,
	xmin = 0,
	xmax = 0.008,
	%xticklabels={,,,},
	ymin = 0.,
	ymax = 1.2,
	xtick pos=bottom,
	%ytick pos=right,
	xlabel=$t$,
	ytick={0,1},
	yticklabels={,},
	%minor y tick num=1,
	%xticklabels=\empty,
	xmajorgrids,
	x SI prefix=milli,
	x unit=s,
	%y SI prefix=,
	%y unit=A,
	legend columns=-1,
	legend style={at={(0.5,1.1)},anchor=south,legend cell align=left}
	]
	%\addplot [black] table [x={time}, y={data},each nth point={1}] {\relativepath \datfile};
%	\addplot [red] table [x={time}, y={il},each nth point={1}] {\relativepath \datfile};
	%\label{p-logg-matlab-il-openloop}
	
\end{axis}

%Added to secure perfect alignment of subfigures by generating unvisible path relative to plot
\coordinate (topleft) at ($(current axis.north west) + (-1.6cm, 0cm)$);
\coordinate (topright) at ($(current axis.south east) + (1.6cm, 0cm)$);
%\draw [use as bounding box,draw] (topleft) rectangle (topright); %to illustrate
\path (topleft) rectangle (topright); %to unvisible


% ===========
% =============================================================================================================

\end{tikzpicture}
\end{document}

==> plots/p-cpn-matlab-openloop-compared-t.tex <==
\documentclass{standalone}
%% !TeX program = lualatex 

\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{units}
\usepgfplotslibrary{fillbetween}
\usepackage{tikz}
\usetikzlibrary{shapes.geometric,graphs,shapes,arrows,positioning,calc,decorations.markings,fit,decorations.pathmorphing,matrix,chains,scopes,intersections, decorations.pathreplacing, patterns}

%\tikzstyle{every pin}=[
%fill=white,
%draw=black,
%font=\footnotesize,
%]

\usepackage{blox}
\usepackage{tikz-dimline}
\usepackage[european,siunitx,RPvoltages]{circuitikz}

%Glossaries with lists
%\usepackage[original]{imakeidx}
%\usepackage[xindy,toc,abbreviations,style=index,stylemods={topic},stylemods={longextra}]{glossaries-extra} 

%\usepackage{glossary-longextra}
%\usepackage{glossary-mcols}

%\newglossary{symbols}{sym}{sbl}{Symbollista}

%\loadglsentries{../../../gls/symbols.tex}

% Triks for å få import pakken til å fungera med pgfplots.
% Kan sikkert også nyttast med andre pakkar som ikkje støtter import direkte.
\makeatletter
%\def\relativepath{\import@path}
\def\relativepath{}
\makeatother



\begin{document}%
	
	
\begin{tikzpicture}[]
% =============================================================================================================
% Legg inn den filen du ynskjer å plotta data frå her:
%\def\datfile{dat/ds-threephase-diode-ex-va-ia.dat}

%
=============================================================================================================
% Compare CPN and Matlab for buck-converter
% =============================================================================================================

\def\datfile{dat/logg-cpn-il-openloop.log}

\begin{axis}[
	change x base,
	height = 7cm,
		width =0.85\textwidth,
	enlargelimits=false,
	xmin = 0,
	xmax = 8000,
	%xticklabels={,,,},
	ymin = 0,
	ymax = 8,
	%xtick pos=bottom,
	ytick pos=left,
	%xlabel=$t$,
	%ylabel=$u$,
	ylabel style={rotate=-90},
%	ytick={350,175,0,-175,-350},
	minor y tick num=1,
	xticklabels=\empty,
	yticklabels=\empty,
	xmajorgrids,
	scaled x ticks=false,
	%x SI prefix=kilo,
	%x unit=s,
	%y SI prefix=milli,
	%y unit=V
	]
	
	\addplot [black] table [x={time}, y={data},each nth point={1}] {\relativepath \datfile};
	\label{mcpncomp-logg-cpn-il-openloop}
	
\end{axis}
%
%
\def\datfile2{dat/logg-cpn-vo-openloop.log}

\begin{axis}[
	change x base,
	height = 7cm,
		width =0.85\textwidth,
	enlargelimits=false,
	xmin = 0,
	xmax = 8000,
	%xticklabels={,,,},
	ymin = 0,
	ymax = 8,
	%xtick pos=bottom,
	ytick pos=left,
	%xlabel=$t$,
	%ylabel=$u$,
	ylabel style={rotate=-90},
	%	ytick={350,175,0,-175,-350},
	minor y tick num=1,
	xticklabels=\empty,
	yticklabels=\empty,
	xmajorgrids,
	scaled x ticks=false,
	%x SI prefix=kilo,
	%x unit=s,
	%y SI prefix=milli,
	%y unit=V
	]
	
	%\addplot [black] table [x={time}, y={data},each nth point={1}] {\relativepath \datfile};
	\addplot [blue] table [x={time}, y={data},each nth point={1}] {\relativepath \datfile2};
	\label{mcpncomp-logg-cpn-vo-openloop}
	
\end{axis}

\def\datfile{dat/logg-matlab-openloop.dat}

\begin{axis}[
	change x base,
	height = 7cm,
		width =0.85\textwidth,
	enlargelimits=false,
	xmin = 0,
	xmax = 0.008,
	%xticklabels={,,,},
	ymin = 0,
	ymax = 8,
	xtick pos=bottom,
	ytick pos=left,
	%xlabel=$t$,
	ylabel=$v_o$,
	ylabel style={rotate=-90},
	%	ytick={350,175,0,-175,-350},
	minor y tick num=1,
	%xticklabels=\empty,
	xmajorgrids,
	x SI prefix=milli,
	%x unit=s,
	%y SI prefix=milli,
	y unit=V,
	legend style={at={(0.3,1.02)},anchor=south,legend cell align=left,name=legend}
		]
	\addlegendimage{/pgfplots/refstyle=mcpncomp-logg-cpn-il-openloop}\addlegendentry{$i_L$}
	\addlegendimage{/pgfplots/refstyle=mcpncomp-logg-cpn-vo-openloop}\addlegendentry{$v_o$}
	%\addplot [black] table [x={time}, y={data},each nth point={1}] {\relativepath \datfile};
	\addplot [green] table [x={time}, y={vo},each nth point={1}] {\relativepath \datfile};
	\label{mcpncomp-logg-matlab-vo-openloop}
	
\end{axis}
\node [above] (legendtitle) at (legend.north) {CPN};

\begin{axis}[
	change x base,
	height = 7cm,
		width =0.85\textwidth,
	enlargelimits=false,
	xmin = 0,
	xmax = 0.008,
	%xticklabels={,,,},
	ymin = 0.,
	ymax = 8,
	xtick pos=bottom,
	ytick pos=right,
	xlabel=$t$,
	ylabel=$i_L$,
	ylabel style={rotate=-90},
	%	ytick={350,175,0,-175,-350},
	minor y tick num=1,
	%xticklabels=\empty,
	xmajorgrids,
	x SI prefix=milli,
	x unit=s,
	%y SI prefix=,
	y unit=A,
	%legend columns=-1,
	legend style={at={(0.7,1.02)},anchor=south,legend cell align=left,name=legend}
	]
		\addlegendimage{/pgfplots/refstyle=mcpncomp-logg-matlab-il-openloop}\addlegendentry{$i_L$}
	\addlegendimage{/pgfplots/refstyle=mcpncomp-logg-matlab-vo-openloop}\addlegendentry{$v_o$}
	%\addlegendimage{/pgfplots/refstyle=mcpncomp-logg-cpn-vo-openloop}\addlegendentry{CPN-$v_o$}
	%\addlegendimage{/pgfplots/refstyle=mcpncomp-logg-cpn-il-openloop}\addlegendentry{CPN-$i_L$}
	%\addplot [black] table [x={time}, y={data},each nth point={1}] {\relativepath \datfile};
	\addplot [red] table [x={time}, y={il},each nth point={1}] {\relativepath \datfile};
	\label{mcpncomp-logg-matlab-il-openloop}


\end{axis}
\node [above] (legendtitle) at (legend.north) {Simulink};

%Added to secure perfect alignment of subfigures by generating unvisible path relative to plot
\coordinate (topleft) at ($(current axis.north west) + (-1.6cm, 0cm)$);
\coordinate (topright) at ($(current axis.south east) + (1.6cm, 0cm)$);
%\draw [use as bounding box,draw] (topleft) rectangle (topright); %to illustrate
\path (topleft) rectangle (topright); %to unvisible


% ===========
% =============================================================================================================

\end{tikzpicture}
\end{document}
